Probabilistic Reasoning at Scale: Trigger Graphs to the Rescue

The role of uncertainty in data management has become more prominent than ever before, especially because of the growing importance of machine learning-driven applications that produce large uncertain databases. A well-known approach to querying such databases is to blend rule-based reasoning with uncertainty. However, techniques proposed so far struggle with large databases. In this paper, we address this problem by presenting a new technique for probabilistic reasoning that exploits Trigger Graphs (TGs) -- a notion recently introduced for the non-probabilistic setting. The intuition is that TGs can effectively store a probabilistic model by avoiding an explicit materialization of the lineage and by grouping together similar derivations of the same fact. Firstly, we show how TGs can be adapted to support the possible world semantics. Then, we describe techniques for efficiently computing a probabilistic model, and formally establish the correctness of our approach. We also present an extensive empirical evaluation using a prototype called LTGs. Our comparison against other leading engines shows that LTGs is not only faster, even against approximate reasoning techniques, but can also reason over probabilistic databases that existing engines cannot scale to.

==> compressed-TGs-circuit.tex <==
    \def \oran{orange!30}
    \tikzstyle{superpeers}=[font=\fontsize{14}{0}\selectfont,draw=orange!75,fill=orange!20]
    \tikzstyle{edge} = [draw,thick,->]
    \begin{tikzpicture}[]

        \node[superpeers] (j) [above=0.5cm of e, label={[font=\fontsize{14}{0}\selectfont]above:$X^1_{r(a,b_1)}$}] {$\vee$};
        \node[superpeers] (k) [right=of j, label={[font=\fontsize{14}{0}\selectfont]above:$X^1_{r(a,b_2)}$}] {$\vee$};
        \node[] (k2) [right=0.5cm of k] [] {\ldots};
        \node[superpeers] (l) [right=0.5cm of k2, label={[font=\fontsize{14}{0}\selectfont]above:$X^1_{r(a,b_N)}$}] {$\vee$};

        \node[superpeers] (m) [right=2cm of l,label={[font=\fontsize{14}{0}\selectfont]above:$X^2_{t(a)}$}] {$\vee$};
        \node[superpeers] (mf) [below=0.5cm of m, label={[font=\fontsize{14}{0}\selectfont]below:$Y^1_{r(a,b_1)}$}] {$\vee$};
        \node[superpeers] (mg) [right=of mf,label={[font=\fontsize{14}{0}\selectfont]below:$Y^1_{r(a,b_2)}$}] {$\vee$};
        \node[] (mh) [right=0.5cm of mg] [] {\ldots};
        \node[superpeers] (mi) [right=0.5cm of mh,
        label={[font=\fontsize{14}{0}\selectfont]below:$Y^1_{r(a,b_N)}$}] {$\vee$};

        \node[superpeers] (e) [below=of j] {$\wedge$};

        \node[superpeers] (a) [] {$s(a,b_1)$};
        \node[superpeers] (b) [right=0.3cm of a] {$q(a,b_1)$};
        \node[superpeers] (c) [right=0.3cm of b] {$q(a,b_2)$};
        \node[] (c2) [right=0.1cm of c] [] {\ldots};
        \node[superpeers] (d) [right=0.1cm of c2] {$q(a,b_N)$};

        \node[superpeers] (i) [left=0.3cm of a,
        label={[font=\fontsize{14}{0}\selectfont]above:$Y^2_{t(a)}\;\;\;\;\;$}] {$\vee$};

        \path[edge] (j) -- (b);
        \path[edge] (k) -- (c);
        \path[edge] (l) -- (d);
        \path[edge] (m) -- (mf);
        \path[edge] (m) -- (mg);
        \path[edge] (m) -- (mi);

        \path[edge] (j) -- (e);
        \path[edge] (e) -- (a);
        \path[edge] (e) -- (i);
    \end{tikzpicture}


==> motivation_example_derivationtrees.tex <==
\definecolor{lavander}{cmyk}{0,0.48,0,0}
    \definecolor{violet}{cmyk}{0.79,0.88,0,0}
    \definecolor{burntorange}{cmyk}{0,0.52,1,0}
    \def \lav{lavander!90}
    \def \oran{orange!30}
    \tikzstyle{superpeers}=[font=\fontsize{12}{0}\selectfont,fill=red!20]
    \tikzstyle{peers}=[font=\fontsize{12}{0}\selectfont, draw=none, circle, violet, bottom color=white,
                      top color= white, text=violet, minimum size=20pt,inner sep=0pt]
    \tikzstyle{edge} = [draw,thick,->,black!30]
    \tikzstyle{ignored edge} = [draw,dashed,line width=1pt,->,black!30]
    \begin{tikzpicture}[node distance=1.9cm,>=stealth',bend angle=45,auto]

        \node[superpeers] (a) {$e(a,b)$};
        \node[superpeers] (b) [right of=a] {$e(b,c)$};
        \node[superpeers] (c) [right of=b] {$e(a,c)$};
        \node[superpeers] (d) [right of=c] {$e(c,b)$};

        \node[superpeers] (e) [above of=a] [label=left:$\tau_1$] {$p(a,b)$};
        \node[superpeers] (f) [above of=b] [label=left:$\tau_2$] {$p(b,c)$};
        \node[superpeers] (g) [above of=c] [label=left:$\tau_3$] {$p(a,c)$};
        \node[superpeers] (h) [above of=d] [label=left:$\tau_4$] {$p(c,b)$};

        \node[superpeers] (n2) [above of=e,yshift=18mm,xshift=0mm] [label=left:$\tau_8$] {$p(a,b)$};
        \node[superpeers] (n1) [above of=f,yshift=18mm,xshift=0mm] [label=left:$\tau_9$] {$p(a,b)$};
        \node[superpeers] (n3) [above of=g,yshift=18mm,xshift=0mm] [label=left:$\tau_{10}$] {$p(a,c)$};
        \node[superpeers] (n4) [above of=h,yshift=18mm,xshift=0mm] [label=left:$\tau_{11}$] {$p(b,c)$};

        \path[edge] (e) -- (n2);
        \path[edge] (f) -- (n3);
        \path[edge] (f) -- (n4);
        \path[edge] (h) -- (n1);

        \node[superpeers] (i) [above of=e,xshift=6mm] [label=left:$\tau_5$] {$p(a,c)$};
        \node[superpeers] (j) [above of=f,xshift=8mm] [label=left:$\tau_6$] {$p(b,b)$};
        \node[superpeers] (k) [above of=g,xshift=12mm] [label=left:$\tau_7$] {$p(a,b)$};

        \path[edge] (a) -- (e);
        \path[edge] (b) -- (f);
        \path[edge] (c) -- (g);
        \path[edge] (d) -- (h);

        \path[edge] (e) -- (i);
        \path[edge] (f) -- (i);
        \path[edge] (f) -- (j);
        \path[edge] (h) -- (j);
        \path[edge] (g) -- (k);
        \path[edge] (h) -- (k);

        \path[edge] (i) -- (n1);
        \path[edge] (j) -- (n2);
        \path[edge] (k) -- (n3);
        \path[edge] (j) -- (n4);
    \end{tikzpicture}



==> motivation_example_tg.tex <==
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick]
	      \tikzstyle{every state}=[font=\fontsize{16}{0}\selectfont,draw=orange!75,fill=orange!20]
	      \tikzstyle{edge} = [font=\fontsize{16}{0}\selectfont,draw,thick,->,black!50]
	      \tikzstyle{edge1} = [font=\fontsize{16}{0}\selectfont,draw,thick,->,blue]
	      \tikzstyle{edge2} = [font=\fontsize{16}{0}\selectfont,draw,thick,->,green]
	      \tikzstyle{edge3} = [font=\fontsize{16}{0}\selectfont,draw,thick,->,red]

	      \node[state]         (A)                              {$v_1/r_1$};
	      \node[state]         (B) [above of=A,yshift=11mm]         {$v_2/r_2$};
	      \node[state]         (D) [above of=B,yshift=11mm]         {$v_4/r_2$};
	      \node[state]         (C) [left of=D,yshift=-5mm]             {$v_3/r_2$};
	      \node[state]         (E) [right of=D,yshift=-5mm]           {$v_5/r_2$};

	      \path[edge] (A) edge [bend right] node {2} (B)
	                  (A) edge [bend left]  node {1} (B);

	      \path[edge1] (A) edge [bend left]  node {1} (C)
	                   (B) edge [bend left] node {2} (C);

	      \path[edge2] (A) edge [bend right] node {2} (D)
	                   (B) edge              node {1} (D);

	      \path[edge3] (B) edge [bend left]  node {1} (E)
	                   (B) edge [bend right] node {2} (E);

	\end{tikzpicture}

